Improved Variational Bayesian Phylogenetic Inference with Normalizing Flows

Variational Bayesian phylogenetic inference (VBPI) provides a promising general variational framework for efficient estimation of phylogenetic posteriors. However, the current diagonal Lognormal branch length approximation would significantly restrict the quality of the approximating distributions. In this paper, we propose a new type of VBPI, VBPI-NF, as a first step to empower phylogenetic posterior estimation with deep learning techniques. By handling the non-Euclidean branch length space of phylogenetic models with carefully designed permutation equivariant transformations, VBPI-NF uses normalizing flows to provide a rich family of flexible branch length distributions that generalize across different tree topologies. We show that VBPI-NF significantly improves upon the vanilla VBPI on a benchmark of challenging real data Bayesian phylogenetic inference problems. Further investigation also reveals that the structured parameterization in those permutation equivariant transformations can provide additional amortization benefit.

==> figs/bn.tex <==
\input{rooted_tree}
\tikz[scale=0.6]{
%  \begin{scope}[xscale=0.52, yscale=0.52]
%  \node [] (SA) at (0,2.25) {\scalebox{0.8}{Species A:}};
%  \node [] (SB) at (0,0.75) {\scalebox{0.8}{Species B:}};
%  \node [] (SC) at (0,-0.75) {\scalebox{0.8}{Species C:}};
%  \node [] (SD) at (0,-2.25) {\scalebox{0.8}{Species D:}};
%  \foreach \x/\c/\s in {2.7/red/A, 3.4/blue/T, 4.1/purple/G, 4.8/red/A, 5.5/red/A, 6.2/green/C}
%  	\node at (\x, 2.3) {\tt{\textcolor{\c}{\s}}};
%  \node at (7.3, 2.25) {\scalebox{0.7}{$\cdots$}};
%  \foreach \x/\c/\s in {2.7/red/A, 3.4/blue/T, 4.1/purple/G, 4.8/green/C, 5.5/red/A, 6.2/green/C}
%  	\node at (\x, 0.85) {\tt{\textcolor{\c}{\s}}};
%  \node at (7.3, 0.75) {\scalebox{0.7}{$\cdots$}};
%  \foreach \x/\c/\s in {2.7/red/A, 3.4/blue/T, 4.1/purple/G, 4.8/green/C, 5.5/red/A, 6.2/blue/T}
%  	\node at (\x, -0.68) {\tt{\textcolor{\c}{\s}}};
%  \node at (7.3, -0.75) {\scalebox{0.7}{$\cdots$}};
%  \foreach \x/\c/\s in {2.7/red/A, 3.4/blue/T, 4.1/purple/G, 4.8/green/C, 5.5/red/A, 6.2/blue/T}
%  	\node at (\x, -2.18) {\tt{\textcolor{\c}{\s}}};
%  \node at (7.3, -2.25) {\scalebox{0.7}{$\cdots$}};
%  \end{scope} 
  
  \begin{scope}[xscale=0.52, yscale=0.52, transform shape, xshift=0cm, yshift=-0.6cm]
  \node[yshift=2.2cm] (T1S1) {};
  \node[right=of T1S1, xshift=0.5cm, yshift=3.0cm](T1S2) {};
  \node[leaf, right=of T1S1, xshift=3.48cm] (T1D) {\scalebox{1.4}{$D$}};
  \node[leaf, right=of T1S2, xshift=1.8cm, yshift=0.95cm] (T1A) {\scalebox{1.4}{$A$}};
  \node[right=of T1S2, xshift=0.5cm, yshift=-1.0cm] (T1S3) {};
  \node[leaf, right=of T1S3, yshift=0.6cm] (T1B) {\scalebox{1.4}{$B$}};
  \node[leaf, right=of T1S3, yshift=-0.6cm] (T1C) {\scalebox{1.4}{$C$}};
  \csquaredge[thick]{T1S1}{T1S2}
  \csquaredgeleaf[thick] {T1S1}{T1D};
   \csquaredgeleaf[thick] {T1S2}{T1A};
  \csquaredge[thick]{T1S2}{T1S3};
  \csquaredgeleaf[thick]{T1S3}{T1B, T1C};
  
  
  \node[yshift=-2.5cm] (T2S1) {};
  \node[right=of T2S1, xshift=0.75cm, yshift=1.25cm] (T2S2) {};
  \node[right=of T2S1, xshift=0.75cm, yshift=-1.25cm] (T2S3) {};
  \node[leaf, right=of T2S2, xshift=1.45cm, yshift=0.75cm] (T2A) {\scalebox{1.4}{$A$}};
  \node[leaf, right=of T2S2, xshift=1.45cm, yshift=-0.6cm] (T2B) {\scalebox{1.4}{$B$}};
  \node[leaf, right=of T2S3, xshift=1.45cm, yshift=0.6cm] (T2C) {\scalebox{1.4}{$C$}};
  \node[leaf, right=of T2S3, xshift=1.45cm, yshift=-0.75cm] (T2D) {\scalebox{1.4}{$D$}};
  \csquaredge[thick]{T2S1}{T2S2, T2S3};
  \csquaredgeleaf[thick]{T2S2}{T2A, T2B};
  \csquaredgeleaf[thick]{T2S3}{T2C, T2D};
  \end{scope}
  
  \begin{scope}[xscale=0.52, yscale=0.52, transform shape, xshift=16cm, yshift=-0.6cm]
  \node[obs, yshift=4cm] (T1SP1) {\scalebox{1.4}{$\dfrac{ABC}D$}};
  \node[left=2cm of T1SP1, xshift=-3cm] (T1Arrow) {};
  \draw[<->, >=stealth] (T1Arrow) -- +(1.5,0);
  \node[obs, right=of T1SP1, xshift=0.5cm, yshift=1.1cm](T1SP2){\scalebox{1.4}{$\dfrac{A}{BC}$}};
  \node[obs, right=of T1SP1, xshift=0.8cm, yshift=-1.1cm, fill=gray!10, draw=gray, densely dashed](T1SP3){\scalebox{2.0}{$D$}};
  \node[obs, right=of T1SP2, xshift=0.5cm, yshift=1.1cm, fill=gray!10, draw=gray, densely dashed](T1SP4) {\scalebox{2.0}{$A$}};
  \node[obs, right=of T1SP2, xshift=0.4cm, yshift=-0.35cm](T1SP5) {\scalebox{1.4}{$\dfrac{B}C$}};
  \node[obs, right=of T1SP3, xshift=.75cm, yshift=0.35cm, fill=gray!10, draw=gray, densely dashed] (T1SP6) {\scalebox{2.0}{$D$}};
  \node[obs, right=of T1SP3, xshift=.75cm, yshift=-1.1cm, fill=gray!10, draw=gray, densely dashed] (T1SP7) {\scalebox{2.0}{$D$}};
    
  \edge{T1SP1}{T1SP2} 
  \annotatededge[densely dashed, gray!50]{pos=0.3, below=1pt}{}{T1SP1}{T1SP3};
  \annotatededge[densely dashed, gray!50]{pos=0.3, above=2pt}{}{T1SP2}{T1SP4};
  \edge{T1SP2}{T1SP5};
  \annotatededge[densely dashed, gray!50]{pos=0.3, above=2pt}{}{T1SP3}{T1SP6};
  \annotatededge[densely dashed, gray!50]{pos=0.3, below=1pt}{}{T1SP3}{T1SP7};
  
  
  \node[obs, yshift=-2.5cm] (T2SP1) {\scalebox{1.4}{$\dfrac{AB}{CD}$}};
  \node[left=2cm of T2SP1, xshift=-3cm] (T2Arrow) {};
  \draw[<->, >=stealth] (T2Arrow) -- +(1.5, 0);
  \node[obs, right=of T2SP1, xshift=0.65cm, yshift=1.1cm] (T2SP2) {\scalebox{1.4}{$\dfrac{A}{B}$}};
  \node[obs, right=of T2SP1, xshift=0.65cm, yshift=-1.1cm] (T2SP3) {\scalebox{1.4}{$\dfrac{C}{D}$}};
  \node[obs, right=of T2SP2, xshift=0.75cm, yshift=1.1cm, fill=gray!10, draw=gray, densely dashed] (T2SP4) {\scalebox{2.0}{$A$}};
  \node[obs, right=of T2SP2, xshift=0.75cm, yshift=-0.4cm, fill=gray!10, draw=gray, densely dashed] (T2SP5) {\scalebox{2.0}{$B$}};
  \node[obs, right=of T2SP3, xshift=0.75cm, yshift=0.4cm, fill=gray!10, draw=gray, densely dashed] (T2SP6) {\scalebox{2.0}{$C$}};
  \node[obs, right=of T2SP3, xshift=0.75cm, yshift=-1.1cm, fill=gray!10, draw=gray, densely dashed] (T2SP7) {\scalebox{2.0}{$D$}}; 
  
  \edge{T2SP1}{T2SP2, T2SP3};
  \annotatededge[densely dashed, gray!50]{pos=0.3, above=2pt}{}{T2SP2}{T2SP4};
  \annotatededge[densely dashed, gray!50]{pos=0.3, below=1pt}{}{T2SP2}{T2SP5};
  \annotatededge[densely dashed, gray!50]{pos=0.3, above=2pt}{}{T2SP3}{T2SP6};
  \annotatededge[densely dashed, gray!50]{pos=0.3, below=1pt}{}{T2SP3}{T2SP7};
  
  \node[right=of T1SP5, xshift=3cm, yshift=-0.7cm] (N1Arrowout) {};
  \path (N1Arrowout) edge[<-, >=stealth] node[pos=0.5, above=1pt, font=\LARGE, sloped]{assign} +(1.3,-0.75);
  \node[right=of T2SP6, xshift=3cm, yshift=0.7cm] (N2Arrowout) {};
  \path (N2Arrowout) edge[<-, >=stealth] node[pos=0.5, below=1pt, font=\LARGE, sloped]{assign}+(1.3,0.75);
  
  \end{scope}
  
  \begin{scope}[xscale=0.6, yscale=0.6, transform shape, xshift=28cm]
  \node[obs, xshift=4cm, yshift=3cm] (NS4) {\scalebox{1.8}{$S_4$}};
  \node[obs, xshift=4cm, yshift=1cm] (NS5) {\scalebox{1.8}{$S_5$}};
  \node[obs, xshift=4cm, yshift=-1cm] (NS6) {\scalebox{1.8}{$S_6$}};
  \node[obs, xshift=4cm, yshift=-3cm] (NS7) {\scalebox{1.8}{$S_7$}};
  
  \node[obs, left=of NS4, xshift=-0.5cm, yshift=-1.6cm] (NS2) {\scalebox{1.8}{$S_2$}};
  \node[obs, below=of NS2, yshift=-0.85cm] (NS3) {\scalebox{1.8}{$S_3$}};
  \node[obs, left=of NS2, xshift=-0.2cm, yshift=-1.4cm] (NS1) {\scalebox{1.8}{$S_1$}};
  
  \edge {NS2}{NS4, NS5};
  \edge {NS3}{NS6, NS7};
  \edge {NS1}{NS2, NS3};
  \end{scope}
}

==> figs/branch_vector_is_inconsistent.tex <==
\input{rooted_tree}
\tikzstyle{internal} = [latent, fill=gray!10, draw=gray, densely dashed, inner sep=0pt, minimum size=8pt]
\tikzstyle{tip} = [obs, fill=gray!30, draw=gray, inner sep=0.5pt, minimum size=8pt]
\tikz[scale=0.6]{
\begin{scope}[xscale=0.52, yscale=0.52]
\node[internal, xshift=1.2cm, yshift=0cm] (UT12){};
\node[internal, right=of UT12, xshift=-0.4cm, yshift=-0.1cm] (UT345){};
\node[internal, right=of UT345, xshift=-0.7cm, yshift=0.5cm] (UT45){};

\node[tip, above=of UT12, xshift=-0.6cm, yshift=-0.6cm] (UT1) {\scalebox{0.8}{$1$}};
\node[tip, below=of UT12, xshift=-0.6cm, yshift=0.6cm] (UT2) {\scalebox{0.8}{$2$}};
\node[tip, below=of UT345, xshift=0.5cm, yshift=0.7cm] (UT3) {\scalebox{0.8}{$3$}};
\node[tip, right=of UT45, xshift=-0.4cm, yshift=-0.1cm] (UT4) {\scalebox{0.8}{$4$}};
\node[tip, right=of UT45, xshift=-0.9cm, yshift=0.7cm] (UT5) {\scalebox{0.8}{$5$}};

\node[above=of UT1, yshift=-1.0cm] {\scalebox{0.55}{\tt{ACGTT}$\cdots$}};
\node[below=of UT2, yshift=+1.0cm] {\scalebox{0.55}{\tt{ACGCT}$\cdots$}};
\node[below=of UT3, yshift=+1.0cm] {\scalebox{0.55}{\tt{ACGGT}$\cdots$}};
\node[below=of UT4, yshift=+1.0cm] {\scalebox{0.55}{\tt{ACCGT}$\cdots$}};
\node[above=of UT5, yshift=-1.0cm] {\scalebox{0.55}{\tt{ACCCT}$\cdots$}};

%\node[left=of UT1, xshift=1.1cm, yshift=0.25cm]{\scalebox{0.6}{$1$}};
%\node[left=of UT2, xshift=1.1cm, yshift=-0.25cm]{\scalebox{0.6}{$2$}};

\undirannotatededge[line width=0.7pt]{pos=0.15, above=1pt}{\scalebox{0.8}{$q_{e_1}$}}{UT12}{UT1}
\undirannotatededge[line width=0.7pt]{pos=0.15, below=1pt}{\scalebox{0.8}{$q_{e_2}$}}{UT12}{UT2};
\undirannotatededge[line width=0.7pt]{pos=0.9, above=1pt}{\scalebox{0.8}{$q_{e_3}$}}{UT345}{UT3};
\undirannotatededge[line width=0.7pt]{pos=0.6, above=-2pt}{\scalebox{0.8}{$q_{e_4}$}}{UT45}{UT4};
\undirannotatededge[line width=0.7pt]{pos=0.0, above=4pt}{\scalebox{0.8}{$q_{e_5}$}}{UT45}{UT5};
\undirannotatededge[line width=0.7pt, gray, densely dashed]{pos=0.6, above=-2pt}{\scalebox{0.8}{$q_{e_?}$}}{UT12}{UT345};
\undirannotatededge[line width=0.7pt, gray, densely dashed]{pos=0.2, above=1pt}{\scalebox{0.8}{$q_{e_?}$}}{UT345}{UT45};

\end{scope}

\begin{scope}[xscale=0.52, yscale=0.52, xshift=15cm]
\node[internal, xshift=1.2cm, yshift=0cm] (UT12){};
\node[internal, right=of UT12, xshift=-0.4cm, yshift=-0.1cm] (UT345){};
\node[internal, right=of UT345, xshift=-0.7cm, yshift=0.5cm] (UT45){};

\node[tip, above=of UT12, xshift=-0.6cm, yshift=-0.6cm] (UT1) {\scalebox{0.8}{$1$}};
\node[tip, below=of UT12, xshift=-0.6cm, yshift=0.6cm] (UT2) {\scalebox{0.8}{$3$}};
\node[tip, below=of UT345, xshift=0.5cm, yshift=0.7cm] (UT3) {\scalebox{0.8}{$4$}};
\node[tip, right=of UT45, xshift=-0.4cm, yshift=-0.1cm] (UT4) {\scalebox{0.8}{$2$}};
\node[tip, right=of UT45, xshift=-0.9cm, yshift=0.7cm] (UT5) {\scalebox{0.8}{$5$}};

\node[above=of UT1, yshift=-1.0cm] {\scalebox{0.55}{\tt{ACGTT}$\cdots$}};
\node[below=of UT2, yshift=+1.0cm] {\scalebox{0.55}{\tt{ACGGT}$\cdots$}};
\node[below=of UT3, yshift=+1.0cm] {\scalebox{0.55}{\tt{ACCGT}$\cdots$}};
\node[below=of UT4, yshift=+1.0cm] {\scalebox{0.55}{\tt{ACGCT}$\cdots$}};
\node[above=of UT5, yshift=-1.0cm] {\scalebox{0.55}{\tt{ACCCT}$\cdots$}};

%\node[left=of UT1, xshift=1.1cm, yshift=0.25cm]{\scalebox{0.6}{$1$}};
%\node[left=of UT2, xshift=1.1cm, yshift=-0.25cm]{\scalebox{0.6}{$2$}};

\undirannotatededge[line width=0.7pt]{pos=0.15, above=1pt}{\scalebox{0.8}{$q_{e_1}$}}{UT12}{UT1}
\undirannotatededge[line width=0.7pt]{pos=0.15, below=1pt}{\scalebox{0.8}{$q_{e_3}$}}{UT12}{UT2};
\undirannotatededge[line width=0.7pt]{pos=0.9, above=1pt}{\scalebox{0.8}{$q_{e_4}$}}{UT345}{UT3};
\undirannotatededge[line width=0.7pt]{pos=0.6, above=-2pt}{\scalebox{0.8}{$q_{e_2}$}}{UT45}{UT4};
\undirannotatededge[line width=0.7pt]{pos=0.0, above=4pt}{\scalebox{0.8}{$q_{e_5}$}}{UT45}{UT5};
\undirannotatededge[line width=0.7pt, gray, densely dashed]{pos=0.6, above=-2pt}{\scalebox{0.8}{$q_{e_?}$}}{UT12}{UT345};
\undirannotatededge[line width=0.7pt, gray, densely dashed]{pos=0.2, above=1pt}{\scalebox{0.8}{$q_{e_?}$}}{UT345}{UT45};

\end{scope}

\begin{scope}[xscale=0.52, yscale=0.52, xshift=30cm]
\node[internal, xshift=1.2cm, yshift=0cm] (UT12){};
\node[internal, right=of UT12, xshift=-0.4cm, yshift=-0.1cm] (UT345){};
\node[internal, right=of UT345, xshift=-0.7cm, yshift=0.5cm] (UT45){};

%\node[tip, above=of UT12, xshift=-0.6cm, yshift=-0.6cm, fill=orange!20, draw=orange] (UT1) {\scalebox{0.6}{$3$}};
%\node[tip, below=of UT12, xshift=-0.6cm, yshift=0.6cm, fill=violet!20, draw=violet] (UT2) {\scalebox{0.6}{$5$}};
%\node[tip, below=of UT345, xshift=0.5cm, yshift=0.7cm, fill=red!70!gray!20, draw=red!70!gray] (UT3) {\scalebox{0.6}{$2$}};
%\node[tip, right=of UT45, xshift=-0.4cm, yshift=-0.1cm, fill=cyan!20, draw=cyan] (UT4) {\scalebox{0.6}{$4$}};
%\node[tip, right=of UT45, xshift=-0.9cm, yshift=0.7cm, fill=teal!20, draw=teal] (UT5) {\scalebox{0.6}{$1$}};
\node[tip, above=of UT12, xshift=-0.6cm, yshift=-0.6cm] (UT1) {\scalebox{0.8}{$3$}};
\node[tip, below=of UT12, xshift=-0.6cm, yshift=0.6cm] (UT2) {\scalebox{0.8}{$5$}};
\node[tip, below=of UT345, xshift=0.5cm, yshift=0.7cm] (UT3) {\scalebox{0.8}{$2$}};
\node[tip, right=of UT45, xshift=-0.4cm, yshift=-0.1cm] (UT4) {\scalebox{0.8}{$4$}};
\node[tip, right=of UT45, xshift=-0.9cm, yshift=0.7cm] (UT5) {\scalebox{0.8}{$1$}};


\node[above=of UT1, yshift=-1.0cm] {\scalebox{0.55}{\tt{ACGGT}$\cdots$}};
\node[below=of UT2, yshift=+1.0cm] {\scalebox{0.55}{\tt{ACCCT}$\cdots$}};
\node[below=of UT3, yshift=+1.0cm] {\scalebox{0.55}{\tt{ACGCT}$\cdots$}};
\node[below=of UT4, yshift=+1.0cm] {\scalebox{0.55}{\tt{ACCGT}$\cdots$}};
\node[above=of UT5, yshift=-1.0cm] {\scalebox{0.55}{\tt{ACGTT}$\cdots$}};

%\node[left=of UT1, xshift=1.1cm, yshift=0.25cm]{\scalebox{0.6}{$1$}};
%\node[left=of UT2, xshift=1.1cm, yshift=-0.25cm]{\scalebox{0.6}{$2$}};

\undirannotatededge[line width=0.7pt]{pos=0.15, above=1pt}{\scalebox{0.8}{$q_{e_3}$}}{UT12}{UT1}
\undirannotatededge[line width=0.7pt]{pos=0.15, below=1pt}{\scalebox{0.8}{$q_{e_5}$}}{UT12}{UT2};
\undirannotatededge[line width=0.7pt]{pos=0.9, above=1pt}{\scalebox{0.8}{$q_{e_2}$}}{UT345}{UT3};
\undirannotatededge[line width=0.7pt]{pos=0.6, above=-2pt}{\scalebox{0.8}{$q_{e_4}$}}{UT45}{UT4};
\undirannotatededge[line width=0.7pt]{pos=0.0, above=4pt}{\scalebox{0.8}{$q_{e_1}$}}{UT45}{UT5};
\undirannotatededge[line width=0.7pt, gray, densely dashed]{pos=0.6, above=-2pt}{\scalebox{0.8}{$q_{e_?}$}}{UT12}{UT345};
\undirannotatededge[line width=0.7pt, gray, densely dashed]{pos=0.2, above=1pt}{\scalebox{0.8}{$q_{e_?}$}}{UT345}{UT45};

\end{scope}

}



==> figs/unrooted_tree_structures.tex <==
\input{rooted_tree}
\tikzstyle{internal} = [latent, fill=gray!10, draw=gray, densely dashed, inner sep=0pt, minimum size=8pt]
\tikzstyle{tip} = [obs, fill=gray!30, draw=gray, inner sep=0.5pt, minimum size=8pt]
\tikz[scale=0.6]{
\begin{scope}[xscale=0.52, yscale=0.52]
\node[internal, xshift=1.2cm, yshift=0cm] (UT12){};
\node[internal, right=of UT12, xshift=0.5cm, yshift=-0.1cm] (UT345){};
\node[internal, right=of UT345, xshift=-0.4cm, yshift=0.5cm] (UT45){};

\node[tip, above=of UT12, xshift=-0.6cm, yshift=-0.6cm] (UT1) {\scalebox{0.8}{$1$}};
\node[tip, below=of UT12, xshift=-0.6cm, yshift=0.6cm] (UT2) {\scalebox{0.8}{$2$}};
\node[tip, below=of UT345, xshift=0.4cm, yshift=0.6cm] (UT3) {\scalebox{0.8}{$3$}};
\node[tip, right=of UT45, xshift=-0.3cm, yshift=-0.3cm] (UT4) {\scalebox{0.8}{$4$}};
\node[tip, right=of UT45, xshift=-0.6cm, yshift=0.7cm] (UT5) {\scalebox{0.8}{$5$}};

\node[above=of UT1, yshift=-1.0cm] {\scalebox{0.55}{\tt{ACGTT}$\cdots$}};
\node[below=of UT2, yshift=+1.0cm] {\scalebox{0.55}{\tt{ACGCT}$\cdots$}};
\node[below=of UT3, yshift=+1.0cm] {\scalebox{0.55}{\tt{ACGGT}$\cdots$}};
\node[below=of UT4, yshift=+1.0cm] {\scalebox{0.55}{\tt{ACCGT}$\cdots$}};
\node[above=of UT5, yshift=-1.0cm] {\scalebox{0.55}{\tt{ACCCT}$\cdots$}};

\node[left=of UT12, xshift=1cm] () {\scalebox{0.6}{$\textcolor{orange}{\{1\}}, \textcolor{orange}{\{2\}}$}};
\node[right=of UT3, xshift=-0.8cm,yshift=0.2cm] () {\scalebox{0.6}{$\textcolor{orange}{\{3\}}, \textcolor{orange}{\{4,5\}}$}};

\undirannotatededge[line width=0.7pt]{pos=0.15, above=1pt}{}{UT12}{UT1}
\undirannotatededge[line width=0.7pt]{pos=0.15, below=1pt}{}{UT12}{UT2};
\undirannotatededge[line width=0.7pt]{pos=0.9, above=1pt}{}{UT345}{UT3};
\undirannotatededge[line width=0.7pt]{pos=0.6, above=-2pt}{}{UT45}{UT4};
\undirannotatededge[line width=0.7pt]{pos=0.0, above=4pt}{}{UT45}{UT5};
\undirannotatededge[line width=0.7pt, densely dashed]{pos=0.475, above=-1pt, sloped}{\scalebox{0.6}{$\textcolor{teal}{\{1,2\}},\textcolor{teal}{\{3,4,5\}}$}}{UT12}{UT345};
\undirannotatededge[line width=0.7pt, densely dashed]{pos=0.5, below=1pt}{\scalebox{0.8}{$e$}}{UT12}{UT345};
\undirannotatededge[line width=0.7pt, densely dashed]{pos=0.2, above=1pt}{}{UT345}{UT45};

\coordinate (a1) at (4.5, 0.0);
\coordinate (a2) at (0.6, 4.0);
\coordinate (a3) at (0.5, 0.0);
\coordinate (a4) at (0.6, -4.0);

\coordinate (b1) at (8.5, -0.2);
\coordinate (b2) at (9.5, -4.2);
\coordinate (b3) at (16.5, -1.5);
\coordinate (b4) at (16.2, 5.6);
\coordinate (b5) at (13.0, 5.0);

\coordinate (c1) at (2.7, 1.5);
\coordinate (c2) at (1.8, 4.0);
\coordinate (c3) at (2.1, 1.2);

\coordinate (d1) at (2.7, -1.5);
\coordinate (d2) at (1.8, -4.0);
\coordinate (d3) at (2.1, -1.2);

\coordinate (e1) at (10.2, -1.5);
\coordinate (e2) at (11.3, -4.1);
\coordinate (e3) at (9.7, -3.8);

\coordinate (f1) at (11.5, 1.5);
\coordinate (f5) at (14.0, -0.85);
\coordinate (f2) at (16.5, -1.1);
\coordinate (f3) at (16.0, 2.6);
\coordinate (f4) at (15.2, 5.2);

\path[draw=teal, densely dashed, line width=0.3pt, use Hobby shortcut] ([out angle =90]a1)..(a2)..(a3)..(a4)..([in angle=-90]a1);
\path[draw=teal, densely dashed, line width=0.3pt, use Hobby shortcut] ([out angle=-120]b1)..(b2)..(b3)..(b4)..(b5)..([in angle=60]b1);
\path[draw=orange, densely dashed, line width=0.3pt, use Hobby shortcut] ([out angle=40]c1)..(c2)..(c3)..([in angle=-140]c1);
\path[draw=orange, densely dashed, line width=0.3pt, use Hobby shortcut] ([out angle=-40]d1)..(d2)..(d3)..([in angle=140]d1);
\path[draw=orange, densely dashed, line width=0.3pt, use Hobby shortcut] ([out angle=30]e1)..(e2)..(e3)..([in angle=-150]e1);
\path[draw=orange, densely dashed, line width=0.3pt, use Hobby shortcut] ([out angle=-120]f1)..(f5)..(f2)..(f3)..(f4)..([in angle=60]f1);

\end{scope}
}
